A Multi-body Tracking Framework - From Rigid Objects to Kinematic Structures

Kinematic structures are very common in the real world. They range from simple articulated objects to complex mechanical systems. However, despite their relevance, most model-based 3D tracking methods only consider rigid objects. To overcome this limitation, we propose a flexible framework that allows the extension of existing 6DoF algorithms to kinematic structures. Our approach focuses on methods that employ Newton-like optimization techniques, which are widely used in object tracking. The framework considers both tree-like and closed kinematic structures and allows a flexible configuration of joints and constraints. To project equations from individual rigid bodies to a multi-body system, Jacobians are used. For closed kinematic chains, a novel formulation that features Lagrange multipliers is developed. In a detailed mathematical proof, we show that our constraint formulation leads to an exact kinematic solution and converges in a single iteration. Based on the proposed framework, we extend ICG, which is a state-of-the-art rigid object tracking algorithm, to multi-body tracking. For the evaluation, we create a highly-realistic synthetic dataset that features a large number of sequences and various robots. Based on this dataset, we conduct a wide variety of experiments that demonstrate the excellent performance of the developed framework and our multi-body tracker.

==> illustrations/constraint.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constraint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.76377953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36486486)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{constraint.pdf}}%
    \put(0.71015289,0.17889843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small\end{tabular}}}}%
    \put(0.71194695,0.14394683){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{M}_b$\end{tabular}}}}%
    \put(0.85025865,0.1470041){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\pmb{\theta}_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{constraint.pdf}}%
    \put(0.21631192,0.29776337){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{M}_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{constraint.pdf}}%
    \put(0.43583416,0.11042729){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{A}$\end{tabular}}}}%
    \put(0.31650133,0.3389648){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_\textrm{A}\pmb{T}_\textrm{B}(\pmb{\theta}_a, \pmb{\theta}_b)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{constraint.pdf}}%
    \put(0.1203246,0.23139941){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\pmb{\theta}_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{constraint.pdf}}%
    \put(0.33502989,0.26784997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_{\textrm{A}}\pmb{T}_{\textrm{M}_a}$\end{tabular}}}}%
    \put(0.41119411,0.00246891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_{\textrm{M}_a}\pmb{T}_{\textrm{M}_b}$\end{tabular}}}}%
    \put(0.10320683,0.09993344){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Body a\end{tabular}}}}%
    \put(0.81358203,0.25045417){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Body b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{constraint.pdf}}%
    \put(0.55598486,0.25874668){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{B}$\end{tabular}}}}%
    \put(0.71616539,0.31319108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_{\textrm{M}_b}\pmb{T}_{\textrm{B}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> illustrations/convergence.tex <==
%!TEX root = ../mx.tex

\begin{tikzpicture}
	\clip (-4.1,-3.8) rectangle + (8.3, 7.0);
	\small
	\newcommand\plotwidth{5.0cm};
	\newcommand\plothight{3.3cm};
	\newcommand\xdistance{2.1cm}
	\newcommand\ydistance{1.5cm}
	\newcommand\ydistancelabel{1.4cm}
	
	% Plot 1
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (0.1cm, \ydistance + \ydistancelabel) {\small Rotation Vector Constraints (Ours)};
	\node at (-\xdistance, \ydistance) {
		\begin{tikzpicture}
			\begin{axis}[
				line width=0.7pt,
				width=\plotwidth,
				height=\plothight,
				xmin=0, xmax=4,
				ymin=0, ymax=3.1416,
				xtick={0,1,2,3,4},
				ytick={0,1.5708,3.1416},
				yticklabels={0, $\frac{\pi}{2}$, $\pi$},
				tick style={draw=none},
				grid=both]
				\addplot[color = dlrred, opacity = 0.3, name path = p0] coordinates{(0, 4.11383e-05)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p1] coordinates{(0, 0.0322278)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p2] coordinates{(0, 0.0637179)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p3] coordinates{(0, 0.0934707)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p4] coordinates{(0, 0.123922)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p5] coordinates{(0, 0.153988)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p6] coordinates{(0, 0.186029)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p7] coordinates{(0, 0.217042)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p8] coordinates{(0, 0.249528)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p9] coordinates{(0, 0.280727)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p10] coordinates{(0, 0.312738)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p11] coordinates{(0, 0.34507)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p12] coordinates{(0, 0.37591)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p13] coordinates{(0, 0.406661)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p14] coordinates{(0, 0.438603)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p15] coordinates{(0, 0.471029)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p16] coordinates{(0, 0.501346)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p17] coordinates{(0, 0.53265)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p18] coordinates{(0, 0.563588)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p19] coordinates{(0, 0.594882)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p20] coordinates{(0, 0.62692)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p21] coordinates{(0, 0.656765)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p22] coordinates{(0, 0.687773)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p23] coordinates{(0, 0.717815)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p24] coordinates{(0, 0.749652)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p25] coordinates{(0, 0.782506)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p26] coordinates{(0, 0.814196)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p27] coordinates{(0, 0.845981)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p28] coordinates{(0, 0.878644)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p29] coordinates{(0, 0.911042)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p30] coordinates{(0, 0.942666)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p31] coordinates{(0, 0.973397)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p32] coordinates{(0, 1.0043)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p33] coordinates{(0, 1.03635)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p34] coordinates{(0, 1.06941)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p35] coordinates{(0, 1.10096)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p36] coordinates{(0, 1.13195)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p37] coordinates{(0, 1.16236)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p38] coordinates{(0, 1.19286)(1, 1.49012e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p39] coordinates{(0, 1.22237)(1, 1.78814e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p40] coordinates{(0, 1.25136)(1, 2.08616e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p41] coordinates{(0, 1.28471)(1, 2.23517e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p42] coordinates{(0, 1.31567)(1, 2.38419e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p43] coordinates{(0, 1.34689)(1, 2.38419e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p44] coordinates{(0, 1.37796)(1, 2.5332e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p45] coordinates{(0, 1.4086)(1, 2.68221e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p46] coordinates{(0, 1.43935)(1, 2.68221e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p47] coordinates{(0, 1.47079)(1, 2.68221e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p48] coordinates{(0, 1.50127)(1, 2.68221e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p49] coordinates{(0, 1.53254)(1, 2.68221e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p50] coordinates{(0, 1.56321)(1, 2.83122e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p51] coordinates{(0, 1.59489)(1, 2.97744e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p52] coordinates{(0, 1.62547)(1, 2.98023e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p53] coordinates{(0, 1.65578)(1, 3.10918e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p54] coordinates{(0, 1.68774)(1, 3.23049e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p55] coordinates{(0, 1.7205)(1, 3.27826e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p56] coordinates{(0, 1.75247)(1, 3.42727e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p57] coordinates{(0, 1.78686)(1, 3.51922e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p58] coordinates{(0, 1.81877)(1, 3.57628e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p59] coordinates{(0, 1.84803)(1, 3.57628e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p60] coordinates{(0, 1.87944)(1, 3.57938e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p61] coordinates{(0, 1.91072)(1, 3.70292e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p62] coordinates{(0, 1.94343)(1, 3.7998e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p63] coordinates{(0, 1.9727)(1, 3.8743e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p64] coordinates{(0, 2.00513)(1, 3.99006e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p65] coordinates{(0, 2.03713)(1, 4.0924e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p66] coordinates{(0, 2.06637)(1, 4.17233e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p67] coordinates{(0, 2.09868)(1, 4.17233e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p68] coordinates{(0, 2.13115)(1, 4.2903e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p69] coordinates{(0, 2.16136)(1, 4.39584e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p70] coordinates{(0, 2.19393)(1, 4.47283e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p71] coordinates{(0, 2.22425)(1, 4.61465e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p72] coordinates{(0, 2.25672)(1, 4.73226e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p73] coordinates{(0, 2.28595)(1, 4.80851e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p74] coordinates{(0, 2.31819)(1, 4.94219e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p75] coordinates{(0, 2.35044)(1, 5.06639e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p76] coordinates{(0, 2.38125)(1, 5.11926e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p77] coordinates{(0, 2.41042)(1, 5.25468e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p78] coordinates{(0, 2.44174)(1, 5.37476e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p79] coordinates{(0, 2.47365)(1, 5.51972e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p80] coordinates{(0, 2.50549)(1, 5.66244e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p81] coordinates{(0, 2.53715)(1, 5.79292e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p82] coordinates{(0, 2.56854)(1, 5.96046e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p83] coordinates{(0, 2.60148)(1, 6.05334e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p84] coordinates{(0, 2.63359)(1, 6.21621e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p85] coordinates{(0, 2.66611)(1, 6.38146e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p86] coordinates{(0, 2.69683)(1, 6.55651e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p87] coordinates{(0, 2.72834)(1, 6.70586e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p88] coordinates{(0, 2.76032)(1, 6.91711e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p89] coordinates{(0, 2.79201)(1, 7.13702e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p90] coordinates{(0, 2.82372)(1, 7.37908e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p91] coordinates{(0, 2.85506)(1, 7.61824e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p92] coordinates{(0, 2.88593)(1, 7.89762e-07)(2, 7.45058e-08)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p93] coordinates{(0, 2.91733)(1, 8.20012e-07)(2, 1.19209e-07)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p94] coordinates{(0, 2.95167)(1, 8.56817e-07)(2, 1.49012e-07)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p95] coordinates{(0, 2.98249)(1, 8.94566e-07)(2, 1.63913e-07)(3, 2.98023e-08)(4, 1.49012e-08)};
				\addplot[color = dlrred, opacity = 0.3, name path = p96] coordinates{(0, 3.01488)(1, 9.46224e-07)(2, 2.08616e-07)(3, 8.9407e-08)(4, 8.9407e-08)};
				\addplot[color = dlrred, opacity = 0.3, name path = p97] coordinates{(0, 3.04481)(1, 1.01269e-06)(2, 2.23517e-07)(3, 1.49012e-07)(4, 1.49012e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p98] coordinates{(0, 3.07693)(1, 1.10337e-06)(2, 2.38535e-07)(3, 2.08616e-07)(4, 2.08616e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p99] coordinates{(0, 3.10911)(1, 1.2533e-06)(2, 2.68221e-07)(3, 2.45869e-07)(4, 2.45869e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p100] coordinates{(0, 3.14154)(1, 2.95811e-06)(2, 4.09397e-07)(3, 4.09397e-07)(4, 4.09397e-07)};
				\addplot[color = dlrred, name path = dashed_p0] coordinates{(0, 4.11383e-05)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p10] coordinates{(0, 0.312738)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p20] coordinates{(0, 0.62692)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p30] coordinates{(0, 0.942666)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p40] coordinates{(0, 1.25136)(1, 2.08616e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p50] coordinates{(0, 1.56321)(1, 2.83122e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p60] coordinates{(0, 1.87944)(1, 3.57938e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p70] coordinates{(0, 2.19393)(1, 4.47283e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p80] coordinates{(0, 2.50549)(1, 5.66244e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p90] coordinates{(0, 2.82372)(1, 7.37908e-07)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p100] coordinates{(0, 3.14154)(1, 2.95811e-06)(2, 4.09397e-07)(3, 4.09397e-07)(4, 4.09397e-07)};
				\addplot[color = dlrred, fill opacity = 0.1] fill between[of=p0 and p100];
			\end{axis}
		\end{tikzpicture}
	};

	% Plot 2
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (\xdistance, \ydistance) {
		\begin{tikzpicture}
			\begin{axis}[
				line width=0.7pt,
				width=\plotwidth,
				height=\plothight,
				xmin=0, xmax=4,
				ymin=0, ymax=1,
				xtick={0,1,2,3,4},
				ytick={0,0.5,1},
				tick style={draw=none},
				grid=both]
				\addplot[color = dlrblue, opacity = 0.3, name path = p0] coordinates{(0, 3.39289e-06)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p1] coordinates{(0, 0.00996816)(1, 1.49012e-08)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p2] coordinates{(0, 0.0196833)(1, 2.6077e-08)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p3] coordinates{(0, 0.0291971)(1, 2.98023e-08)(2, 3.05355e-09)(3, 1.86265e-09)(4, 1.86265e-09)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p4] coordinates{(0, 0.0391316)(1, 3.332e-08)(2, 7.45058e-09)(3, 7.45058e-09)(4, 7.45058e-09)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p5] coordinates{(0, 0.0490889)(1, 4.16188e-08)(2, 8.59899e-09)(3, 8.78608e-09)(4, 8.33e-09)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p6] coordinates{(0, 0.0592583)(1, 4.47035e-08)(2, 1.26759e-08)(3, 1.29048e-08)(4, 1.19267e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p7] coordinates{(0, 0.0686897)(1, 4.88567e-08)(2, 1.49012e-08)(3, 1.49012e-08)(4, 1.49012e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p8] coordinates{(0, 0.0785188)(1, 5.38559e-08)(2, 1.49012e-08)(3, 1.49012e-08)(4, 1.49012e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p9] coordinates{(0, 0.0882664)(1, 5.96046e-08)(2, 1.56118e-08)(3, 1.58051e-08)(4, 1.53598e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p10] coordinates{(0, 0.0980704)(1, 6.11064e-08)(2, 1.67638e-08)(3, 1.67638e-08)(4, 1.666e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p11] coordinates{(0, 0.108259)(1, 6.32203e-08)(2, 1.98002e-08)(3, 1.99094e-08)(4, 1.90864e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p12] coordinates{(0, 0.118124)(1, 6.664e-08)(2, 2.10734e-08)(3, 2.10734e-08)(4, 2.10734e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p13] coordinates{(0, 0.12725)(1, 6.664e-08)(2, 2.23517e-08)(3, 2.23517e-08)(4, 2.23517e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p14] coordinates{(0, 0.13688)(1, 6.82857e-08)(2, 2.56071e-08)(3, 2.58096e-08)(4, 2.53347e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p15] coordinates{(0, 0.146715)(1, 7.30005e-08)(2, 2.79397e-08)(3, 2.81253e-08)(4, 2.78775e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p16] coordinates{(0, 0.156882)(1, 7.45058e-08)(2, 2.98023e-08)(3, 2.98023e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p17] coordinates{(0, 0.166894)(1, 7.75183e-08)(2, 2.98023e-08)(3, 2.98023e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p18] coordinates{(0, 0.176942)(1, 8.02452e-08)(2, 2.98023e-08)(3, 2.98023e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p19] coordinates{(0, 0.186903)(1, 8.42937e-08)(2, 3.00343e-08)(3, 3.00343e-08)(4, 2.98605e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p20] coordinates{(0, 0.196798)(1, 8.56007e-08)(2, 3.07195e-08)(3, 3.07195e-08)(4, 3.07195e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p21] coordinates{(0, 0.207266)(1, 8.88035e-08)(2, 3.26893e-08)(3, 3.24763e-08)(4, 3.21677e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p22] coordinates{(0, 0.217105)(1, 8.9407e-08)(2, 3.332e-08)(3, 3.332e-08)(4, 3.332e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p23] coordinates{(0, 0.226918)(1, 9.21586e-08)(2, 3.332e-08)(3, 3.332e-08)(4, 3.332e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p24] coordinates{(0, 0.236886)(1, 9.48304e-08)(2, 3.41429e-08)(3, 3.35276e-08)(4, 3.35276e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p25] coordinates{(0, 0.246984)(1, 9.68575e-08)(2, 3.6118e-08)(3, 3.53412e-08)(4, 3.51443e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p26] coordinates{(0, 0.257269)(1, 9.996e-08)(2, 3.72529e-08)(3, 3.72529e-08)(4, 3.68785e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p27] coordinates{(0, 0.267531)(1, 1.03238e-07)(2, 3.91155e-08)(3, 3.83542e-08)(4, 3.81501e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p28] coordinates{(0, 0.277861)(1, 1.0726e-07)(2, 4.16916e-08)(3, 4.09782e-08)(4, 4.0349e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p29] coordinates{(0, 0.288442)(1, 1.08482e-07)(2, 4.21468e-08)(3, 4.21468e-08)(4, 4.21468e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p30] coordinates{(0, 0.298378)(1, 1.1151e-07)(2, 4.21468e-08)(3, 4.21468e-08)(4, 4.21468e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p31] coordinates{(0, 0.308546)(1, 1.14276e-07)(2, 4.28003e-08)(3, 4.28003e-08)(4, 4.23112e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p32] coordinates{(0, 0.317814)(1, 1.19035e-07)(2, 4.47035e-08)(3, 4.47035e-08)(4, 4.47035e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p33] coordinates{(0, 0.327855)(1, 1.20368e-07)(2, 4.47907e-08)(3, 4.47035e-08)(4, 4.47035e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p34] coordinates{(0, 0.337518)(1, 1.22878e-07)(2, 4.71216e-08)(3, 4.71216e-08)(4, 4.60793e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p35] coordinates{(0, 0.347549)(1, 1.23778e-07)(2, 4.84288e-08)(3, 4.77433e-08)(4, 4.7707e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p36] coordinates{(0, 0.357768)(1, 1.26441e-07)(2, 5.16191e-08)(3, 5.06694e-08)(4, 4.998e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p37] coordinates{(0, 0.368202)(1, 1.29905e-07)(2, 5.29791e-08)(3, 5.21541e-08)(4, 5.16191e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p38] coordinates{(0, 0.378339)(1, 1.3328e-07)(2, 5.38559e-08)(3, 5.37269e-08)(4, 5.37269e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p39] coordinates{(0, 0.38809)(1, 1.3411e-07)(2, 5.62506e-08)(3, 5.5755e-08)(4, 5.48357e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p40] coordinates{(0, 0.398031)(1, 1.36571e-07)(2, 5.96046e-08)(3, 5.86659e-08)(4, 5.78321e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p41] coordinates{(0, 0.408524)(1, 1.37382e-07)(2, 5.96046e-08)(3, 5.96046e-08)(4, 5.96046e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p42] coordinates{(0, 0.418398)(1, 1.40577e-07)(2, 5.96046e-08)(3, 5.96046e-08)(4, 5.96046e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p43] coordinates{(0, 0.428218)(1, 1.43702e-07)(2, 6.00685e-08)(3, 5.9837e-08)(4, 5.96046e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p44] coordinates{(0, 0.438758)(1, 1.46001e-07)(2, 6.14391e-08)(3, 6.09927e-08)(4, 6.00685e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p45] coordinates{(0, 0.448945)(1, 1.49012e-07)(2, 6.14391e-08)(3, 6.14391e-08)(4, 6.14391e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p46] coordinates{(0, 0.459424)(1, 1.51963e-07)(2, 6.15537e-08)(3, 6.14391e-08)(4, 6.14391e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p47] coordinates{(0, 0.469691)(1, 1.53598e-07)(2, 6.32203e-08)(3, 6.24472e-08)(4, 6.18892e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p48] coordinates{(0, 0.47961)(1, 1.57875e-07)(2, 6.50594e-08)(3, 6.37667e-08)(4, 6.33299e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p49] coordinates{(0, 0.489366)(1, 1.6049e-07)(2, 6.664e-08)(3, 6.664e-08)(4, 6.53786e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p50] coordinates{(0, 0.498831)(1, 1.63234e-07)(2, 6.664e-08)(3, 6.664e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p51] coordinates{(0, 0.508277)(1, 1.666e-07)(2, 6.664e-08)(3, 6.664e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p52] coordinates{(0, 0.518542)(1, 1.69245e-07)(2, 6.664e-08)(3, 6.664e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p53] coordinates{(0, 0.52794)(1, 1.72171e-07)(2, 6.68739e-08)(3, 6.664e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p54] coordinates{(0, 0.537304)(1, 1.7584e-07)(2, 6.82857e-08)(3, 6.75706e-08)(4, 6.70552e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p55] coordinates{(0, 0.547381)(1, 1.78814e-07)(2, 6.82857e-08)(3, 6.82857e-08)(4, 6.82857e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p56] coordinates{(0, 0.557376)(1, 1.81739e-07)(2, 7.00476e-08)(3, 6.91942e-08)(4, 6.82857e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p57] coordinates{(0, 0.567551)(1, 1.84317e-07)(2, 7.24579e-08)(3, 7.15605e-08)(4, 7.02886e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p58] coordinates{(0, 0.578208)(1, 1.88486e-07)(2, 7.30005e-08)(3, 7.30005e-08)(4, 7.30005e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p59] coordinates{(0, 0.587946)(1, 1.90828e-07)(2, 7.3757e-08)(3, 7.30005e-08)(4, 7.30005e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p60] coordinates{(0, 0.59853)(1, 1.93141e-07)(2, 7.45058e-08)(3, 7.45058e-08)(4, 7.45058e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p61] coordinates{(0, 0.608191)(1, 1.97265e-07)(2, 7.59813e-08)(3, 7.59813e-08)(4, 7.497e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p62] coordinates{(0, 0.618293)(1, 1.9992e-07)(2, 7.92008e-08)(3, 7.81423e-08)(4, 7.68891e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p63] coordinates{(0, 0.628515)(1, 2.02815e-07)(2, 8.02452e-08)(3, 8.02452e-08)(4, 8.02452e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p64] coordinates{(0, 0.638476)(1, 2.08083e-07)(2, 8.33e-08)(3, 8.21255e-08)(4, 8.0934e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p65] coordinates{(0, 0.648422)(1, 2.1108e-07)(2, 8.42937e-08)(3, 8.42937e-08)(4, 8.42937e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p66] coordinates{(0, 0.658187)(1, 2.15246e-07)(2, 8.42937e-08)(3, 8.42937e-08)(4, 8.42937e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p67] coordinates{(0, 0.668585)(1, 2.18083e-07)(2, 8.56007e-08)(3, 8.50313e-08)(4, 8.46223e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p68] coordinates{(0, 0.678891)(1, 2.2302e-07)(2, 8.6888e-08)(3, 8.59713e-08)(4, 8.56007e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p69] coordinates{(0, 0.688563)(1, 2.2555e-07)(2, 8.9407e-08)(3, 8.9407e-08)(4, 8.82351e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p70] coordinates{(0, 0.698323)(1, 2.31328e-07)(2, 8.9407e-08)(3, 8.9407e-08)(4, 8.9407e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p71] coordinates{(0, 0.708417)(1, 2.35136e-07)(2, 8.97169e-08)(3, 8.9407e-08)(4, 8.9407e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p72] coordinates{(0, 0.719096)(1, 2.40274e-07)(2, 9.21586e-08)(3, 9.18569e-08)(4, 9.09459e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p73] coordinates{(0, 0.729384)(1, 2.44851e-07)(2, 9.42432e-08)(3, 9.42432e-08)(4, 9.42432e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p74] coordinates{(0, 0.739734)(1, 2.48005e-07)(2, 9.5414e-08)(3, 9.5414e-08)(4, 9.5414e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p75] coordinates{(0, 0.750269)(1, 2.5332e-07)(2, 9.80148e-08)(3, 9.68575e-08)(4, 9.65706e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p76] coordinates{(0, 0.760187)(1, 2.57665e-07)(2, 1.00237e-07)(3, 9.996e-08)(4, 9.94729e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p77] coordinates{(0, 0.77024)(1, 2.62468e-07)(2, 1.03238e-07)(3, 1.03238e-07)(4, 1.02716e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p78] coordinates{(0, 0.780401)(1, 2.68221e-07)(2, 1.06676e-07)(3, 1.0563e-07)(4, 1.04574e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p79] coordinates{(0, 0.790097)(1, 2.73143e-07)(2, 1.07712e-07)(3, 1.07454e-07)(4, 1.07454e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p80] coordinates{(0, 0.80011)(1, 2.79571e-07)(2, 1.1151e-07)(3, 1.10761e-07)(4, 1.09501e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p81] coordinates{(0, 0.809973)(1, 2.84784e-07)(2, 1.13728e-07)(3, 1.12501e-07)(4, 1.11759e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p82] coordinates{(0, 0.819868)(1, 2.92002e-07)(2, 1.19209e-07)(3, 1.17701e-07)(4, 1.16382e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p83] coordinates{(0, 0.829986)(1, 2.9951e-07)(2, 1.20137e-07)(3, 1.20137e-07)(4, 1.19877e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p84] coordinates{(0, 0.839705)(1, 3.05383e-07)(2, 1.22878e-07)(3, 1.22878e-07)(4, 1.22074e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p85] coordinates{(0, 0.849779)(1, 3.12303e-07)(2, 1.23104e-07)(3, 1.22878e-07)(4, 1.22878e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p86] coordinates{(0, 0.859896)(1, 3.20981e-07)(2, 1.26441e-07)(3, 1.25951e-07)(4, 1.24282e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p87] coordinates{(0, 0.869701)(1, 3.27826e-07)(2, 1.29531e-07)(3, 1.2836e-07)(4, 1.27316e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p88] coordinates{(0, 0.879544)(1, 3.3736e-07)(2, 1.3328e-07)(3, 1.3328e-07)(4, 1.32915e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p89] coordinates{(0, 0.889426)(1, 3.47337e-07)(2, 1.3411e-07)(3, 1.3411e-07)(4, 1.33488e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p90] coordinates{(0, 0.900543)(1, 3.5757e-07)(2, 1.36571e-07)(3, 1.36571e-07)(4, 1.36571e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p91] coordinates{(0, 0.911099)(1, 3.67428e-07)(2, 1.39984e-07)(3, 1.39785e-07)(4, 1.38388e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p92] coordinates{(0, 0.92127)(1, 3.79322e-07)(2, 1.46001e-07)(3, 1.46001e-07)(4, 1.44664e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p93] coordinates{(0, 0.93089)(1, 3.91988e-07)(2, 1.49755e-07)(3, 1.4943e-07)(4, 1.49012e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p94] coordinates{(0, 0.94061)(1, 4.08425e-07)(2, 1.55573e-07)(3, 1.55037e-07)(4, 1.54857e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p95] coordinates{(0, 0.950136)(1, 4.27744e-07)(2, 1.63234e-07)(3, 1.61181e-07)(4, 1.61181e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p96] coordinates{(0, 0.960125)(1, 4.49573e-07)(2, 1.72654e-07)(3, 1.71201e-07)(4, 1.71201e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p97] coordinates{(0, 0.969762)(1, 4.77768e-07)(2, 1.82235e-07)(3, 1.81892e-07)(4, 1.81892e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p98] coordinates{(0, 0.97995)(1, 5.17386e-07)(2, 1.93715e-07)(3, 1.93141e-07)(4, 1.92133e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p99] coordinates{(0, 0.989643)(1, 5.84954e-07)(2, 2.16964e-07)(3, 2.16964e-07)(4, 2.16964e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p100] coordinates{(0, 0.999997)(1, 1.29754e-06)(2, 4.09714e-07)(3, 4.25662e-07)(4, 4.47035e-07)};
				\addplot[color = dlrblue, name path = dashed_p0] coordinates{(0, 3.39289e-06)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, name path = dashed_p10] coordinates{(0, 0.0980704)(1, 6.11064e-08)(2, 1.67638e-08)(3, 1.67638e-08)(4, 1.666e-08)};
				\addplot[color = dlrblue, name path = dashed_p20] coordinates{(0, 0.196798)(1, 8.56007e-08)(2, 3.07195e-08)(3, 3.07195e-08)(4, 3.07195e-08)};
				\addplot[color = dlrblue, name path = dashed_p30] coordinates{(0, 0.298378)(1, 1.1151e-07)(2, 4.21468e-08)(3, 4.21468e-08)(4, 4.21468e-08)};
				\addplot[color = dlrblue, name path = dashed_p40] coordinates{(0, 0.398031)(1, 1.36571e-07)(2, 5.96046e-08)(3, 5.86659e-08)(4, 5.78321e-08)};
				\addplot[color = dlrblue, name path = dashed_p50] coordinates{(0, 0.498831)(1, 1.63234e-07)(2, 6.664e-08)(3, 6.664e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, name path = dashed_p60] coordinates{(0, 0.59853)(1, 1.93141e-07)(2, 7.45058e-08)(3, 7.45058e-08)(4, 7.45058e-08)};
				\addplot[color = dlrblue, name path = dashed_p70] coordinates{(0, 0.698323)(1, 2.31328e-07)(2, 8.9407e-08)(3, 8.9407e-08)(4, 8.9407e-08)};
				\addplot[color = dlrblue, name path = dashed_p80] coordinates{(0, 0.80011)(1, 2.79571e-07)(2, 1.1151e-07)(3, 1.10761e-07)(4, 1.09501e-07)};
				\addplot[color = dlrblue, name path = dashed_p90] coordinates{(0, 0.900543)(1, 3.5757e-07)(2, 1.36571e-07)(3, 1.36571e-07)(4, 1.36571e-07)};
				\addplot[color = dlrblue, name path = dashed_p100] coordinates{(0, 0.999997)(1, 1.29754e-06)(2, 4.09714e-07)(3, 4.25662e-07)(4, 4.47035e-07)};
				\addplot[color = dlrblue, fill opacity = 0.1] fill between[of=p0 and p100];
			\end{axis}
		\end{tikzpicture}
	};

	% Plot 3
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (0.1cm, -\ydistance + \ydistancelabel) {\small Orthogonality Constraints};
	\node at (-\xdistance, -\ydistance) {
		\begin{tikzpicture}
			\begin{axis}[
				line width=0.7pt,
				width=\plotwidth,
				height=\plothight,
				xmin=0, xmax=4,
				ymin=0, ymax=3.1416,
				xtick={0,1,2,3,4},
				ytick={0,1.5708,3.1416},
				yticklabels={0, $\frac{\pi}{2}$, $\pi$},
				tick style={draw=none},
				grid=both]
				\addplot[color = dlrred, opacity = 0.3, name path = p0] coordinates{(0, 4.75816e-05)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p1] coordinates{(0, 0.0329248)(1, 0.000211946)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p2] coordinates{(0, 0.065299)(1, 0.000823279)(2, 2.16067e-07)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p3] coordinates{(0, 0.096882)(1, 0.00187221)(2, 6.55651e-07)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p4] coordinates{(0, 0.127726)(1, 0.00339885)(2, 2.04155e-06)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p5] coordinates{(0, 0.15885)(1, 0.00534614)(2, 5.24275e-06)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p6] coordinates{(0, 0.188948)(1, 0.00769661)(2, 1.12383e-05)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p7] coordinates{(0, 0.219743)(1, 0.0105899)(2, 2.16286e-05)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p8] coordinates{(0, 0.252275)(1, 0.0138819)(2, 3.87454e-05)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p9] coordinates{(0, 0.282755)(1, 0.0178751)(2, 6.36451e-05)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p10] coordinates{(0, 0.312795)(1, 0.0222274)(2, 0.000102658)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p11] coordinates{(0, 0.343458)(1, 0.0272669)(2, 0.000157057)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p12] coordinates{(0, 0.374211)(1, 0.0330995)(2, 0.000239533)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p13] coordinates{(0, 0.406694)(1, 0.0402902)(2, 0.000366726)(3, 0)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p14] coordinates{(0, 0.436691)(1, 0.0485281)(2, 0.00053932)(3, 2.5332e-07)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p15] coordinates{(0, 0.469254)(1, 0.0587089)(2, 0.000799084)(3, 2.98023e-07)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p16] coordinates{(0, 0.499857)(1, 0.0703913)(2, 0.00113879)(3, 3.98606e-07)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p17] coordinates{(0, 0.531775)(1, 0.0837198)(2, 0.00157218)(3, 5.94928e-07)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p18] coordinates{(0, 0.564114)(1, 0.0992767)(2, 0.00215657)(3, 1.03886e-06)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p19] coordinates{(0, 0.596526)(1, 0.116996)(2, 0.00291737)(3, 1.92248e-06)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p20] coordinates{(0, 0.628658)(1, 0.139232)(2, 0.00392244)(3, 3.62116e-06)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p21] coordinates{(0, 0.659971)(1, 0.165363)(2, 0.00528679)(3, 6.75785e-06)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p22] coordinates{(0, 0.692764)(1, 0.195281)(2, 0.00705409)(3, 1.21695e-05)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p23] coordinates{(0, 0.724848)(1, 0.229951)(2, 0.00927469)(3, 2.1105e-05)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p24] coordinates{(0, 0.755065)(1, 0.268678)(2, 0.0119041)(3, 3.47493e-05)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p25] coordinates{(0, 0.788667)(1, 0.312968)(2, 0.0149888)(3, 5.53304e-05)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p26] coordinates{(0, 0.818921)(1, 0.360758)(2, 0.0183386)(3, 8.33254e-05)(4, 0)};
				\addplot[color = dlrred, opacity = 0.3, name path = p27] coordinates{(0, 0.849961)(1, 0.416989)(2, 0.0215419)(3, 0.000116416)(4, 1.19209e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p28] coordinates{(0, 0.881854)(1, 0.477976)(2, 0.0237722)(3, 0.000146878)(4, 2.23517e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p29] coordinates{(0, 0.911596)(1, 0.546277)(2, 0.0291095)(3, 0.000198366)(4, 2.68221e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p30] coordinates{(0, 0.943122)(1, 0.619909)(2, 0.044084)(3, 0.000439199)(4, 3.27826e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p31] coordinates{(0, 0.974552)(1, 0.699812)(2, 0.0733465)(3, 0.00109095)(4, 4.54485e-07)};
				\addplot[color = dlrred, opacity = 0.3, name path = p32] coordinates{(0, 1.00592)(1, 0.780788)(2, 0.125772)(3, 0.00286481)(4, 1.68383e-06)};
				\addplot[color = dlrred, opacity = 0.3, name path = p33] coordinates{(0, 1.03929)(1, 0.864128)(2, 0.204205)(3, 0.00726819)(4, 1.18008e-05)};
				\addplot[color = dlrred, opacity = 0.3, name path = p34] coordinates{(0, 1.07091)(1, 0.956614)(2, 0.309176)(3, 0.0162306)(4, 6.00908e-05)};
				\addplot[color = dlrred, opacity = 0.3, name path = p35] coordinates{(0, 1.10139)(1, 1.04363)(2, 0.467816)(3, 0.0361176)(4, 0.000289952)};
				\addplot[color = dlrred, opacity = 0.3, name path = p36] coordinates{(0, 1.1313)(1, 1.13297)(2, 0.655088)(3, 0.115927)(4, 0.00248467)};
				\addplot[color = dlrred, opacity = 0.3, name path = p37] coordinates{(0, 1.16396)(1, 1.22579)(2, 0.868695)(3, 0.332991)(4, 0.0168105)};
				\addplot[color = dlrred, opacity = 0.3, name path = p38] coordinates{(0, 1.19502)(1, 1.31337)(2, 1.09675)(3, 0.73786)(4, 0.148211)};
				\addplot[color = dlrred, opacity = 0.3, name path = p39] coordinates{(0, 1.2235)(1, 1.39564)(2, 1.27675)(3, 1.14755)(4, 0.820914)};
				\addplot[color = dlrred, opacity = 0.3, name path = p40] coordinates{(0, 1.25492)(1, 1.47344)(2, 1.42294)(3, 1.46249)(4, 1.45343)};
				\addplot[color = dlrred, opacity = 0.3, name path = p41] coordinates{(0, 1.28669)(1, 1.54709)(2, 1.54404)(3, 1.65211)(4, 1.74221)};
				\addplot[color = dlrred, opacity = 0.3, name path = p42] coordinates{(0, 1.31814)(1, 1.60837)(2, 1.6383)(3, 1.77761)(4, 1.89181)};
				\addplot[color = dlrred, opacity = 0.3, name path = p43] coordinates{(0, 1.34976)(1, 1.66329)(2, 1.7171)(3, 1.86345)(4, 1.97513)};
				\addplot[color = dlrred, opacity = 0.3, name path = p44] coordinates{(0, 1.37971)(1, 1.7132)(2, 1.78052)(3, 1.92752)(4, 2.03512)};
				\addplot[color = dlrred, opacity = 0.3, name path = p45] coordinates{(0, 1.41149)(1, 1.75777)(2, 1.83506)(3, 1.97659)(4, 2.07395)};
				\addplot[color = dlrred, opacity = 0.3, name path = p46] coordinates{(0, 1.44199)(1, 1.79757)(2, 1.88004)(3, 2.01783)(4, 2.08914)};
				\addplot[color = dlrred, opacity = 0.3, name path = p47] coordinates{(0, 1.47263)(1, 1.83345)(2, 1.91578)(3, 2.04974)(4, 2.0929)};
				\addplot[color = dlrred, opacity = 0.3, name path = p48] coordinates{(0, 1.50392)(1, 1.8637)(2, 1.94701)(3, 2.07268)(4, 2.09408)};
				\addplot[color = dlrred, opacity = 0.3, name path = p49] coordinates{(0, 1.53511)(1, 1.89234)(2, 1.97346)(3, 2.08578)(4, 2.09432)};
				\addplot[color = dlrred, opacity = 0.3, name path = p50] coordinates{(0, 1.56686)(1, 1.91671)(2, 1.99726)(3, 2.09027)(4, 2.09437)};
				\addplot[color = dlrred, opacity = 0.3, name path = p51] coordinates{(0, 1.59718)(1, 1.93933)(2, 2.01902)(3, 2.09245)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p52] coordinates{(0, 1.62855)(1, 1.95946)(2, 2.03826)(3, 2.0935)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p53] coordinates{(0, 1.65903)(1, 1.97946)(2, 2.05486)(3, 2.09404)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p54] coordinates{(0, 1.69061)(1, 1.99812)(2, 2.06819)(3, 2.09426)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p55] coordinates{(0, 1.72016)(1, 2.0155)(2, 2.07829)(3, 2.09434)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p56] coordinates{(0, 1.75168)(1, 2.03162)(2, 2.08556)(3, 2.09437)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p57] coordinates{(0, 1.78143)(1, 2.04554)(2, 2.08902)(3, 2.09438)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p58] coordinates{(0, 1.81266)(1, 2.06012)(2, 2.09131)(3, 2.09439)(4, 2.09439)};
				\addplot[color = dlrred, opacity = 0.3, name path = p59] coordinates{(0, 1.84545)(1, 2.07381)(2, 2.09279)(3, 2.09439)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p60] coordinates{(0, 1.87682)(1, 2.08656)(2, 2.09378)(3, 2.09439)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p61] coordinates{(0, 1.90954)(1, 2.0996)(2, 2.09428)(3, 2.0944)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p62] coordinates{(0, 1.94275)(1, 2.11701)(2, 2.09447)(3, 2.0944)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p63] coordinates{(0, 1.97511)(1, 2.13957)(2, 2.09533)(3, 2.0944)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p64] coordinates{(0, 2.0062)(1, 2.16327)(2, 2.09732)(3, 2.09442)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p65] coordinates{(0, 2.03777)(1, 2.18921)(2, 2.10052)(3, 2.09446)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p66] coordinates{(0, 2.06927)(1, 2.21362)(2, 2.10508)(3, 2.09454)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p67] coordinates{(0, 2.10022)(1, 2.24027)(2, 2.11077)(3, 2.09495)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p68] coordinates{(0, 2.13372)(1, 2.26823)(2, 2.11677)(3, 2.09631)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p69] coordinates{(0, 2.16585)(1, 2.2967)(2, 2.13532)(3, 2.0996)(4, 2.0944)};
				\addplot[color = dlrred, opacity = 0.3, name path = p70] coordinates{(0, 2.19679)(1, 2.32593)(2, 2.16658)(3, 2.10564)(4, 2.09444)};
				\addplot[color = dlrred, opacity = 0.3, name path = p71] coordinates{(0, 2.22745)(1, 2.35713)(2, 2.20643)(3, 2.11715)(4, 2.0947)};
				\addplot[color = dlrred, opacity = 0.3, name path = p72] coordinates{(0, 2.25977)(1, 2.38819)(2, 2.25076)(3, 2.1538)(4, 2.09673)};
				\addplot[color = dlrred, opacity = 0.3, name path = p73] coordinates{(0, 2.29152)(1, 2.41916)(2, 2.29684)(3, 2.21086)(4, 2.10474)};
				\addplot[color = dlrred, opacity = 0.3, name path = p74] coordinates{(0, 2.32236)(1, 2.45077)(2, 2.3451)(3, 2.28035)(4, 2.13058)};
				\addplot[color = dlrred, opacity = 0.3, name path = p75] coordinates{(0, 2.35354)(1, 2.4828)(2, 2.39621)(3, 2.3507)(4, 2.22224)};
				\addplot[color = dlrred, opacity = 0.3, name path = p76] coordinates{(0, 2.38628)(1, 2.51361)(2, 2.44799)(3, 2.43165)(4, 2.35077)};
				\addplot[color = dlrred, opacity = 0.3, name path = p77] coordinates{(0, 2.41877)(1, 2.54639)(2, 2.50531)(3, 2.51877)(4, 2.4965)};
				\addplot[color = dlrred, opacity = 0.3, name path = p78] coordinates{(0, 2.45026)(1, 2.58028)(2, 2.5623)(3, 2.60754)(4, 2.65651)};
				\addplot[color = dlrred, opacity = 0.3, name path = p79] coordinates{(0, 2.48056)(1, 2.61208)(2, 2.61909)(3, 2.69664)(4, 2.79551)};
				\addplot[color = dlrred, opacity = 0.3, name path = p80] coordinates{(0, 2.51324)(1, 2.64255)(2, 2.67259)(3, 2.7816)(4, 2.91734)};
				\addplot[color = dlrred, opacity = 0.3, name path = p81] coordinates{(0, 2.54602)(1, 2.67407)(2, 2.72972)(3, 2.8558)(4, 3.01312)};
				\addplot[color = dlrred, opacity = 0.3, name path = p82] coordinates{(0, 2.57667)(1, 2.70448)(2, 2.78192)(3, 2.92568)(4, 3.08025)};
				\addplot[color = dlrred, opacity = 0.3, name path = p83] coordinates{(0, 2.60739)(1, 2.73514)(2, 2.83407)(3, 2.98433)(4, 3.12152)};
				\addplot[color = dlrred, opacity = 0.3, name path = p84] coordinates{(0, 2.63969)(1, 2.76534)(2, 2.88014)(3, 3.03544)(4, 3.13247)};
				\addplot[color = dlrred, opacity = 0.3, name path = p85] coordinates{(0, 2.67177)(1, 2.79459)(2, 2.92264)(3, 3.07705)(4, 3.13798)};
				\addplot[color = dlrred, opacity = 0.3, name path = p86] coordinates{(0, 2.70448)(1, 2.82485)(2, 2.96452)(3, 3.10708)(4, 3.14061)};
				\addplot[color = dlrred, opacity = 0.3, name path = p87] coordinates{(0, 2.73581)(1, 2.85441)(2, 3.00024)(3, 3.12369)(4, 3.14138)};
				\addplot[color = dlrred, opacity = 0.3, name path = p88] coordinates{(0, 2.76623)(1, 2.88114)(2, 3.03206)(3, 3.13121)(4, 3.14153)};
				\addplot[color = dlrred, opacity = 0.3, name path = p89] coordinates{(0, 2.79879)(1, 2.90847)(2, 3.06166)(3, 3.13576)(4, 3.14157)};
				\addplot[color = dlrred, opacity = 0.3, name path = p90] coordinates{(0, 2.82888)(1, 2.93586)(2, 3.08563)(3, 3.1388)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p91] coordinates{(0, 2.86019)(1, 2.96091)(2, 3.10676)(3, 3.14046)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p92] coordinates{(0, 2.89211)(1, 2.98601)(2, 3.11894)(3, 3.1412)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p93] coordinates{(0, 2.92423)(1, 3.00969)(2, 3.12594)(3, 3.14144)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p94] coordinates{(0, 2.95643)(1, 3.03285)(2, 3.13012)(3, 3.14152)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p95] coordinates{(0, 2.98653)(1, 3.05499)(2, 3.13377)(3, 3.14156)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p96] coordinates{(0, 3.01585)(1, 3.07649)(2, 3.1368)(3, 3.14158)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p97] coordinates{(0, 3.04794)(1, 3.09629)(2, 3.13908)(3, 3.14159)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p98] coordinates{(0, 3.07814)(1, 3.11253)(2, 3.14057)(3, 3.14159)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p99] coordinates{(0, 3.10968)(1, 3.12798)(2, 3.14135)(3, 3.14159)(4, 3.14159)};
				\addplot[color = dlrred, opacity = 0.3, name path = p100] coordinates{(0, 3.14157)(1, 3.14159)(2, 3.14159)(3, 3.14159)(4, 3.14159)};
				\addplot[color = dlrred, name path = dashed_p0] coordinates{(0, 4.75816e-05)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p10] coordinates{(0, 0.312795)(1, 0.0222274)(2, 0.000102658)(3, 0)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p20] coordinates{(0, 0.628658)(1, 0.139232)(2, 0.00392244)(3, 3.62116e-06)(4, 0)};
				\addplot[color = dlrred, name path = dashed_p30] coordinates{(0, 0.943122)(1, 0.619909)(2, 0.044084)(3, 0.000439199)(4, 3.27826e-07)};
				\addplot[color = dlrred, name path = dashed_p40] coordinates{(0, 1.25492)(1, 1.47344)(2, 1.42294)(3, 1.46249)(4, 1.45343)};
				\addplot[color = dlrred, name path = dashed_p50] coordinates{(0, 1.56686)(1, 1.91671)(2, 1.99726)(3, 2.09027)(4, 2.09437)};
				\addplot[color = dlrred, name path = dashed_p60] coordinates{(0, 1.87682)(1, 2.08656)(2, 2.09378)(3, 2.09439)(4, 2.0944)};
				\addplot[color = dlrred, name path = dashed_p70] coordinates{(0, 2.19679)(1, 2.32593)(2, 2.16658)(3, 2.10564)(4, 2.09444)};
				\addplot[color = dlrred, name path = dashed_p80] coordinates{(0, 2.51324)(1, 2.64255)(2, 2.67259)(3, 2.7816)(4, 2.91734)};
				\addplot[color = dlrred, name path = dashed_p90] coordinates{(0, 2.82888)(1, 2.93586)(2, 3.08563)(3, 3.1388)(4, 3.14159)};
				\addplot[color = dlrred, name path = dashed_p100] coordinates{(0, 3.14157)(1, 3.14159)(2, 3.14159)(3, 3.14159)(4, 3.14159)};
				\addplot[color = dlrred, fill opacity = 0.1] fill between[of=p0 and p100];
			\end{axis}
		\end{tikzpicture}
	};

	% Plot 4
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (\xdistance, -\ydistance) {
		\begin{tikzpicture}
			\begin{axis}[
				line width=0.7pt,
				width=\plotwidth,
				height=\plothight,
				xmin=0, xmax=4,
				ymin=0, ymax=1,
				xtick={0,1,2,3,4},
				ytick={0,0.5,1},
				tick style={draw=none},
				grid=both]
				\addplot[color = dlrblue, opacity = 0.3, name path = p0] coordinates{(0, 6.3319e-06)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p1] coordinates{(0, 0.00966865)(1, 1.49012e-08)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p2] coordinates{(0, 0.0199201)(1, 2.98023e-08)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p3] coordinates{(0, 0.0298325)(1, 3.26893e-08)(2, 7.45058e-09)(3, 5.50978e-09)(4, 3.72529e-09)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p4] coordinates{(0, 0.0402388)(1, 3.72558e-08)(2, 1.05367e-08)(3, 8.33e-09)(4, 7.45058e-09)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p5] coordinates{(0, 0.0500117)(1, 4.25157e-08)(2, 1.49012e-08)(3, 1.29048e-08)(4, 1.05367e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p6] coordinates{(0, 0.0597681)(1, 4.78522e-08)(2, 1.49012e-08)(3, 1.49012e-08)(4, 1.49012e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p7] coordinates{(0, 0.0701516)(1, 5.4241e-08)(2, 1.666e-08)(3, 1.49012e-08)(4, 1.49012e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p8] coordinates{(0, 0.0797367)(1, 5.96046e-08)(2, 1.98002e-08)(3, 1.666e-08)(4, 1.53598e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p9] coordinates{(0, 0.0898021)(1, 6.14391e-08)(2, 2.14002e-08)(3, 1.86788e-08)(4, 1.666e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p10] coordinates{(0, 0.100297)(1, 6.59071e-08)(2, 2.44993e-08)(3, 2.10734e-08)(4, 1.98002e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p11] coordinates{(0, 0.110758)(1, 6.664e-08)(2, 2.82484e-08)(3, 2.30396e-08)(4, 2.10734e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p12] coordinates{(0, 0.120879)(1, 6.82857e-08)(2, 2.98023e-08)(3, 2.68635e-08)(4, 2.30396e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p13] coordinates{(0, 0.130985)(1, 7.30005e-08)(2, 2.98023e-08)(3, 2.98023e-08)(4, 2.64076e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p14] coordinates{(0, 0.141024)(1, 7.48774e-08)(2, 3.00343e-08)(3, 2.98023e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p15] coordinates{(0, 0.151339)(1, 8.02452e-08)(2, 3.16101e-08)(3, 2.98023e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p16] coordinates{(0, 0.161123)(1, 8.42937e-08)(2, 3.332e-08)(3, 2.98605e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p17] coordinates{(0, 0.170973)(1, 8.50313e-08)(2, 3.332e-08)(3, 3.07195e-08)(4, 2.98023e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p18] coordinates{(0, 0.181555)(1, 8.9407e-08)(2, 3.41429e-08)(3, 3.332e-08)(4, 3.07195e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p19] coordinates{(0, 0.191208)(1, 8.97169e-08)(2, 3.65002e-08)(3, 3.332e-08)(4, 3.20462e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p20] coordinates{(0, 0.201101)(1, 9.42432e-08)(2, 3.96004e-08)(3, 3.332e-08)(4, 3.332e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p21] coordinates{(0, 0.211077)(1, 9.5414e-08)(2, 4.21468e-08)(3, 3.49463e-08)(4, 3.332e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p22] coordinates{(0, 0.221472)(1, 9.996e-08)(2, 4.21468e-08)(3, 3.69996e-08)(4, 3.41429e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p23] coordinates{(0, 0.231385)(1, 1.03238e-07)(2, 4.28003e-08)(3, 3.88932e-08)(4, 3.65002e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p24] coordinates{(0, 0.241462)(1, 1.07454e-07)(2, 4.47035e-08)(3, 4.21468e-08)(4, 3.72529e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p25] coordinates{(0, 0.251178)(1, 1.09263e-07)(2, 4.68354e-08)(3, 4.21468e-08)(4, 4.01226e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p26] coordinates{(0, 0.261113)(1, 1.12501e-07)(2, 4.84288e-08)(3, 4.21468e-08)(4, 4.21468e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p27] coordinates{(0, 0.271396)(1, 1.16917e-07)(2, 5.16191e-08)(3, 4.47035e-08)(4, 4.21468e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p28] coordinates{(0, 0.281676)(1, 1.20137e-07)(2, 5.37269e-08)(3, 4.47035e-08)(4, 4.23112e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p29] coordinates{(0, 0.291027)(1, 1.22878e-07)(2, 5.5755e-08)(3, 4.71216e-08)(4, 4.47035e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p30] coordinates{(0, 0.301475)(1, 1.24226e-07)(2, 5.96046e-08)(3, 4.84288e-08)(4, 4.47035e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p31] coordinates{(0, 0.311813)(1, 1.27316e-07)(2, 5.96046e-08)(3, 5.16191e-08)(4, 4.71216e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p32] coordinates{(0, 0.322007)(1, 1.30969e-07)(2, 5.96046e-08)(3, 5.37269e-08)(4, 4.78522e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p33] coordinates{(0, 0.33174)(1, 1.3328e-07)(2, 6.14391e-08)(3, 5.55368e-08)(4, 5.11126e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p34] coordinates{(0, 0.341722)(1, 1.36126e-07)(2, 6.14391e-08)(3, 5.81909e-08)(4, 5.30854e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p35] coordinates{(0, 0.351587)(1, 1.37584e-07)(2, 6.23639e-08)(3, 5.96046e-08)(4, 5.4121e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p36] coordinates{(0, 0.361917)(1, 1.40577e-07)(2, 6.42005e-08)(3, 5.96046e-08)(4, 5.62506e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p37] coordinates{(0, 0.37159)(1, 1.46001e-07)(2, 6.664e-08)(3, 6.00685e-08)(4, 5.96046e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p38] coordinates{(0, 0.381402)(1, 1.48452e-07)(2, 6.664e-08)(3, 6.14391e-08)(4, 5.96046e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p39] coordinates{(0, 0.390833)(1, 1.50171e-07)(2, 6.664e-08)(3, 6.14391e-08)(4, 5.96046e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p40] coordinates{(0, 0.400721)(1, 1.52873e-07)(2, 6.664e-08)(3, 6.24472e-08)(4, 6.01839e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p41] coordinates{(0, 0.410106)(1, 1.57875e-07)(2, 6.82857e-08)(3, 6.40923e-08)(4, 6.14391e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p42] coordinates{(0, 0.419913)(1, 1.6049e-07)(2, 6.82857e-08)(3, 6.664e-08)(4, 6.14391e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p43] coordinates{(0, 0.429946)(1, 1.63404e-07)(2, 7.09335e-08)(3, 6.664e-08)(4, 6.24056e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p44] coordinates{(0, 0.439924)(1, 1.68587e-07)(2, 7.30005e-08)(3, 6.664e-08)(4, 6.37667e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p45] coordinates{(0, 0.450517)(1, 1.71201e-07)(2, 7.45058e-08)(3, 6.664e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p46] coordinates{(0, 0.460621)(1, 1.75049e-07)(2, 7.49295e-08)(3, 6.70552e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p47] coordinates{(0, 0.47052)(1, 1.78814e-07)(2, 7.77863e-08)(3, 6.82857e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p48] coordinates{(0, 0.4805)(1, 1.81892e-07)(2, 8.02452e-08)(3, 6.91942e-08)(4, 6.664e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p49] coordinates{(0, 0.491748)(1, 1.86265e-07)(2, 8.33e-08)(3, 7.18508e-08)(4, 6.70552e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p50] coordinates{(0, 0.501747)(1, 1.89084e-07)(2, 8.42937e-08)(3, 7.30005e-08)(4, 6.82857e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p51] coordinates{(0, 0.511824)(1, 1.91719e-07)(2, 8.44222e-08)(3, 7.3851e-08)(4, 6.82857e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p52] coordinates{(0, 0.522033)(1, 1.95994e-07)(2, 8.56007e-08)(3, 7.45989e-08)(4, 7.02886e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p53] coordinates{(0, 0.532345)(1, 1.9992e-07)(2, 8.8862e-08)(3, 7.63457e-08)(4, 7.30005e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p54] coordinates{(0, 0.542329)(1, 2.03804e-07)(2, 8.9407e-08)(3, 8.02452e-08)(4, 7.30005e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p55] coordinates{(0, 0.552428)(1, 2.08616e-07)(2, 8.97169e-08)(3, 8.05904e-08)(4, 7.45058e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p56] coordinates{(0, 0.561886)(1, 2.12962e-07)(2, 9.21586e-08)(3, 8.42937e-08)(4, 7.59813e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p57] coordinates{(0, 0.571907)(1, 2.16964e-07)(2, 9.45373e-08)(3, 8.42937e-08)(4, 7.81423e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p58] coordinates{(0, 0.581899)(1, 2.20943e-07)(2, 9.58674e-08)(3, 8.46223e-08)(4, 8.02452e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p59] coordinates{(0, 0.592143)(1, 2.25003e-07)(2, 9.996e-08)(3, 8.63271e-08)(4, 8.26572e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p60] coordinates{(0, 0.602136)(1, 2.31328e-07)(2, 1.02767e-07)(3, 8.9407e-08)(4, 8.42937e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p61] coordinates{(0, 0.612597)(1, 2.35608e-07)(2, 1.05169e-07)(3, 8.9407e-08)(4, 8.42937e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p62] coordinates{(0, 0.622597)(1, 2.40736e-07)(2, 1.07454e-07)(3, 9.00257e-08)(4, 8.56007e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p63] coordinates{(0, 0.632179)(1, 2.45756e-07)(2, 1.09754e-07)(3, 9.25068e-08)(4, 8.72068e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p64] coordinates{(0, 0.642537)(1, 2.49789e-07)(2, 1.12501e-07)(3, 9.45373e-08)(4, 8.9407e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p65] coordinates{(0, 0.652538)(1, 2.55176e-07)(2, 1.16847e-07)(3, 9.54867e-08)(4, 8.9407e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p66] coordinates{(0, 0.66242)(1, 2.61196e-07)(2, 1.20137e-07)(3, 9.89834e-08)(4, 9.06402e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p67] coordinates{(0, 0.672164)(1, 2.66976e-07)(2, 1.22878e-07)(3, 1.02429e-07)(4, 9.42432e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p68] coordinates{(0, 0.682235)(1, 2.72838e-07)(2, 1.22878e-07)(3, 1.04308e-07)(4, 9.5414e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p69] coordinates{(0, 0.692101)(1, 2.78476e-07)(2, 1.26441e-07)(3, 1.07454e-07)(4, 9.65706e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p70] coordinates{(0, 0.702205)(1, 2.84686e-07)(2, 1.28401e-07)(3, 1.09009e-07)(4, 9.996e-08)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p71] coordinates{(0, 0.712344)(1, 2.92097e-07)(2, 1.3328e-07)(3, 1.1151e-07)(4, 1.03238e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p72] coordinates{(0, 0.722422)(1, 2.9951e-07)(2, 1.3411e-07)(3, 1.16382e-07)(4, 1.0512e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p73] coordinates{(0, 0.732503)(1, 3.05474e-07)(2, 1.36571e-07)(3, 1.19442e-07)(4, 1.07454e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p74] coordinates{(0, 0.742679)(1, 3.12924e-07)(2, 1.3949e-07)(3, 1.2244e-07)(4, 1.09024e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p75] coordinates{(0, 0.752189)(1, 3.21866e-07)(2, 1.43702e-07)(3, 1.22878e-07)(4, 1.1151e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p76] coordinates{(0, 0.762113)(1, 3.30859e-07)(2, 1.48352e-07)(3, 1.24894e-07)(4, 1.16382e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p77] coordinates{(0, 0.771948)(1, 3.40125e-07)(2, 1.51963e-07)(3, 1.27533e-07)(4, 1.19442e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p78] coordinates{(0, 0.78157)(1, 3.50098e-07)(2, 1.5717e-07)(3, 1.32235e-07)(4, 1.21287e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p79] coordinates{(0, 0.79152)(1, 3.60796e-07)(2, 1.61181e-07)(3, 1.33304e-07)(4, 1.22878e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p80] coordinates{(0, 0.801445)(1, 3.71503e-07)(2, 1.68587e-07)(3, 1.36571e-07)(4, 1.23778e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p81] coordinates{(0, 0.811138)(1, 3.83108e-07)(2, 1.74414e-07)(3, 1.37836e-07)(4, 1.27316e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p82] coordinates{(0, 0.821204)(1, 3.97892e-07)(2, 1.8128e-07)(3, 1.43121e-07)(4, 1.30757e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p83] coordinates{(0, 0.831396)(1, 4.12575e-07)(2, 1.88584e-07)(3, 1.47514e-07)(4, 1.3328e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p84] coordinates{(0, 0.841523)(1, 4.29298e-07)(2, 1.94876e-07)(3, 1.51963e-07)(4, 1.3596e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p85] coordinates{(0, 0.851084)(1, 4.47649e-07)(2, 2.03395e-07)(3, 1.58402e-07)(4, 1.37382e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p86] coordinates{(0, 0.860774)(1, 4.68617e-07)(2, 2.15424e-07)(3, 1.63234e-07)(4, 1.42888e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p87] coordinates{(0, 0.870052)(1, 4.93499e-07)(2, 2.28821e-07)(3, 1.71201e-07)(4, 1.47514e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p88] coordinates{(0, 0.880316)(1, 5.22391e-07)(2, 2.44964e-07)(3, 1.79279e-07)(4, 1.51963e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p89] coordinates{(0, 0.890221)(1, 5.5806e-07)(2, 2.61514e-07)(3, 1.88486e-07)(4, 1.58489e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p90] coordinates{(0, 0.899571)(1, 6.01424e-07)(2, 2.83612e-07)(3, 1.97459e-07)(4, 1.64589e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p91] coordinates{(0, 0.909284)(1, 6.57849e-07)(2, 3.12569e-07)(3, 2.1024e-07)(4, 1.73776e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p92] coordinates{(0, 0.919513)(1, 7.27927e-07)(2, 3.50494e-07)(3, 2.24325e-07)(4, 1.81892e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p93] coordinates{(0, 0.929847)(1, 8.19022e-07)(2, 3.98519e-07)(3, 2.47557e-07)(4, 1.90828e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p94] coordinates{(0, 0.939615)(1, 9.42903e-07)(2, 4.65527e-07)(3, 2.76375e-07)(4, 2.04857e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p95] coordinates{(0, 0.950245)(1, 1.11121e-06)(2, 5.5755e-07)(3, 3.24849e-07)(4, 2.25003e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p96] coordinates{(0, 0.960493)(1, 1.37044e-06)(2, 6.99323e-07)(3, 4.00949e-07)(4, 2.56369e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p97] coordinates{(0, 0.970511)(1, 1.85374e-06)(2, 9.35812e-07)(3, 5.33328e-07)(4, 3.20981e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p98] coordinates{(0, 0.980537)(1, 2.80621e-06)(2, 1.41153e-06)(3, 8.22271e-07)(4, 4.65766e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p99] coordinates{(0, 0.989845)(1, 5.56559e-06)(2, 2.86491e-06)(3, 1.65489e-06)(4, 9.14208e-07)};
				\addplot[color = dlrblue, opacity = 0.3, name path = p100] coordinates{(0, 0.999996)(1, 0.00187602)(2, 0.00218927)(3, 0.0020152)(4, 0.00110705)};
				\addplot[color = dlrblue, name path = dashed_p0] coordinates{(0, 6.3319e-06)(1, 0)(2, 0)(3, 0)(4, 0)};
				\addplot[color = dlrblue, name path = dashed_p10] coordinates{(0, 0.100297)(1, 6.59071e-08)(2, 2.44993e-08)(3, 2.10734e-08)(4, 1.98002e-08)};
				\addplot[color = dlrblue, name path = dashed_p20] coordinates{(0, 0.201101)(1, 9.42432e-08)(2, 3.96004e-08)(3, 3.332e-08)(4, 3.332e-08)};
				\addplot[color = dlrblue, name path = dashed_p30] coordinates{(0, 0.301475)(1, 1.24226e-07)(2, 5.96046e-08)(3, 4.84288e-08)(4, 4.47035e-08)};
				\addplot[color = dlrblue, name path = dashed_p40] coordinates{(0, 0.400721)(1, 1.52873e-07)(2, 6.664e-08)(3, 6.24472e-08)(4, 6.01839e-08)};
				\addplot[color = dlrblue, name path = dashed_p50] coordinates{(0, 0.501747)(1, 1.89084e-07)(2, 8.42937e-08)(3, 7.30005e-08)(4, 6.82857e-08)};
				\addplot[color = dlrblue, name path = dashed_p60] coordinates{(0, 0.602136)(1, 2.31328e-07)(2, 1.02767e-07)(3, 8.9407e-08)(4, 8.42937e-08)};
				\addplot[color = dlrblue, name path = dashed_p70] coordinates{(0, 0.702205)(1, 2.84686e-07)(2, 1.28401e-07)(3, 1.09009e-07)(4, 9.996e-08)};
				\addplot[color = dlrblue, name path = dashed_p80] coordinates{(0, 0.801445)(1, 3.71503e-07)(2, 1.68587e-07)(3, 1.36571e-07)(4, 1.23778e-07)};
				\addplot[color = dlrblue, name path = dashed_p90] coordinates{(0, 0.899571)(1, 6.01424e-07)(2, 2.83612e-07)(3, 1.97459e-07)(4, 1.64589e-07)};
				\addplot[color = dlrblue, name path = dashed_p100] coordinates{(0, 0.999996)(1, 0.00187602)(2, 0.00218927)(3, 0.0020152)(4, 0.00110705)};
				\addplot[color = dlrblue, fill opacity = 0.1] fill between[of=p0 and p100];
			\end{axis}
		\end{tikzpicture}
	};

	% Labels
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (0.2cm, -\ydistance - 1.6cm) {
	\begin{tikzpicture}
		\draw [dlrred, line width=0.7pt] (-0.4, 0) -- (0, 0);
		\node at (0.1, 0)[anchor = west] {Rotational errors $\lVert{}_\textrm{A}\pmb{r}_\textrm{B}\rVert_2$ in [rad] over iterations };
	\end{tikzpicture}};
	\node at (0.2cm, -\ydistance - 2.1cm) {
	\begin{tikzpicture}
		\draw [dlrblue, line width=0.7pt] (-0.4, 0) -- (0, 0);
		\node at (0.1, 0)[anchor = west] { Translational errors $\lVert{}_\textrm{A}\pmb{t}_\textrm{B}\rVert_2$ in [m] over iterations};
	\end{tikzpicture}};
\end{tikzpicture}

==> illustrations/dataset.tex <==
%!TEX root = ../ms.tex

\begin{tikzpicture}
	\clip (-0.2475\columnwidth,0.190625\columnwidth) rectangle + (\columnwidth, -1.12375\columnwidth);
	\newcommand\xdistance{0.505\columnwidth};
	\newcommand\ydistance{0.38125\columnwidth};
	\newcommand\imagewidth{0.495\columnwidth};
	
	\node at (0, 0) {\includegraphics[width=\imagewidth]{dataset/gripper.png}};
	\node at (\xdistance, 0) {\includegraphics[width=\imagewidth]{dataset/mica.png}};
	\node at (0, -\ydistance) {\includegraphics[width=\imagewidth]{dataset/miro.png}};
	\node at (\xdistance, -\ydistance) {\includegraphics[width=\imagewidth]{dataset/picker.png}};
	\node at (0, -2*\ydistance) {\includegraphics[width=\imagewidth]{dataset/fingers.png}};
	\node at (\xdistance, -2*\ydistance) {\includegraphics[width=\imagewidth]{dataset/wrist.png}};
		
	\node[anchor=mid, text=white] at (0,1.3cm){\small Gripper};
	\node[anchor=mid, text=white] at (\xdistance,1.3cm){\small Medical Pliers};
	\node[anchor=mid, text=white] at (0,-\ydistance + 1.3cm){\small Medical Robot};
	\node[anchor=mid, text=white] at (\xdistance,-\ydistance + 1.3cm){\small Picker Robot};
	\node[anchor=mid, text=white] at (0,-2*\ydistance + 1.3cm){\small Robot Fingers};
	\node[anchor=mid, text=white] at (\xdistance,-2*\ydistance + 1.3cm){\small Robot Wrist};
\end{tikzpicture}%

==> illustrations/depth_images.tex <==
%!TEX root = ../ms.tex

\begin{tikzpicture}
	\clip (-0.2475\columnwidth,0.190625\columnwidth) rectangle + (\columnwidth, -0.7425\columnwidth);
	\newcommand\xdistance{0.505\columnwidth};
	\newcommand\ydistance{0.38125\columnwidth};
	\newcommand\imagewidth{0.495\columnwidth};
	
	\node at (0, 0) {\includegraphics[width=\imagewidth,trim={200 200 240 130},clip]{depth_images/ground_truth.png}};
	\node at (\xdistance, 0) {\includegraphics[width=\imagewidth,trim={200 200 240 130},clip]{depth_images/azure_kinect.png}};
	\node at (0, -\ydistance) {\includegraphics[width=\imagewidth,trim={200 200 240 130},clip]{depth_images/active_stereo.png}};
	\node at (\xdistance, -\ydistance) {\includegraphics[width=\imagewidth,trim={200 200 240 130},clip]{depth_images/passive_stereo.png}};
		
	\node[anchor=mid, text=white] at (0,1.3cm){\small Ground Truth};
	\node[anchor=mid, text=white] at (\xdistance,1.3cm){\small Azure Kinect};
	\node[anchor=mid, text=white] at (0,-\ydistance + 1.3cm){\small Active Stereo};
	\node[anchor=mid, text=white] at (\xdistance,-\ydistance + 1.3cm){\small Stereo};
\end{tikzpicture}%

==> illustrations/joint.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'joint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.76377953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31081081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{joint.pdf}}%
    \put(0.71015289,0.12484438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small\end{tabular}}}}%
    \put(0.70232969,0.15783776){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{P}$\end{tabular}}}}%
    \put(0.82844265,0.15755321){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\pmb{\theta}_\textrm{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{joint.pdf}}%
    \put(0.24759873,0.12795407){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{joint.pdf}}%
    \put(0.51416907,0.12734143){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{J}$\end{tabular}}}}%
    \put(0.42007312,0.06217307){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\pmb{\bar{\theta}}_\textrm{j}$\end{tabular}}}}%
    \put(0.13675807,0.13680481){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\pmb{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{joint.pdf}}%
    \put(0.45266605,0.27078553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_\textrm{M}\pmb{T}_\textrm{P}$\end{tabular}}}}%
    \put(0.2920068,0.00304145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_\textrm{J}\pmb{T}_\textrm{M}$\end{tabular}}}}%
    \put(0.6309616,0.00638941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_\textrm{P}\pmb{T}_\textrm{J}$\end{tabular}}}}%
    \put(0.18633694,0.27801426){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Body\end{tabular}}}}%
    \put(0.72238324,0.27745374){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Parent\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> illustrations/kinematic_structure.tex <==
%!TEX root = ../ms.tex

\small
\begin{tikzpicture}[line width=0.7pt]
	\node[draw, circle, fill = dlryellow] (0) at (0,0) {$\pmb{\theta}_\textrm{0}$}; 
	\node[draw, circle] (1) at (-1.2,0.8) {$\pmb{\theta}_\textrm{1}$};
	\node[draw, circle] (2) at (1.2,0.8) {$\pmb{\theta}_\textrm{2}$};
	\node[draw, circle] (3) at (-1.8,2.1) {$\pmb{\theta}_\textrm{3}$}; 
	\node[draw, circle] (4) at (0.5,2.1) {$\pmb{\theta}_\textrm{4}$};
	\node[draw, circle] (5) at (1.9,2.1) {$\pmb{\theta}_\textrm{5}$};
	\draw[-{Stealth[length=2.2mm, width=1.3mm]}, dlrblue] (0,-0.8) to node[midway, left, pos=0.5] {$\pmb{\theta}_\textrm{j0}$} (0);
	\draw[-{Stealth[length=2.2mm, width=1.3mm]}, dlrblue] (0) to node[midway, below, pos=0.6] {$\pmb{\theta}_\textrm{j1}$} (1);
	\draw[-{Stealth[length=2.2mm, width=1.3mm]}, dlrblue] (0) to node[midway, below, pos=0.6] {$~\pmb{\theta}_\textrm{j2}$} (2);
	\draw[-{Stealth[length=2.2mm, width=1.3mm]}, dlrblue] (1) to node[midway, left, pos=0.3] {$\pmb{\theta}_\textrm{j3}$} (3);
	\draw[-{Stealth[length=2.2mm, width=1.3mm]}, dlrblue] (2) to node[midway, left, pos=0.3] {$\pmb{\theta}_\textrm{j4}$} (4); 
	\draw[-{Stealth[length=2.2mm, width=1.3mm]}, dlrblue] (2) to node[midway, right, pos=0.3] {$\,\pmb{\theta}_\textrm{j5}$} (5);
	\draw[{Stealth[length=2.2mm, width=1.3mm]}-{Stealth[length=2.2mm, width=1.3mm]}, dashed, dlrred] (3) to[out=20,in=160] node[midway, above, pos=0.5] {$\pmb{b}_\textrm{34}$} (4);
	\draw[{Stealth[length=2.2mm, width=1.3mm]}-{Stealth[length=2.2mm, width=1.3mm]}, dashed, dlrred] (1) to[out=15,in=-125] node[midway, above, pos=0.5] {$\pmb{b}_\textrm{14}~~~$} (4);
	\draw[{Stealth[length=2.2mm, width=1.3mm]}-{Stealth[length=2.2mm, width=1.3mm]}, dashed, dlrred] (2) to[out=5,in=-55, distance=0.55cm] node[midway, right, pos=0.4] {~$\pmb{b}_\textrm{25}$} (5); 	
\end{tikzpicture} 


==> illustrations/optimization_time.tex <==
%!TEX root = ../ms.tex

\begin{tikzpicture}
	\small
	\begin{axis}[
		line width=0.7pt,
		width=8.2cm,
		height=5.0cm,
		xlabel={Number of Bodies},
		ylabel={Optimization Time [$ms$]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=0, xmax=50,
		ymin=0, ymax=6,
		xtick={0,10,20,30,40,50},
		ytick={0,2,4,6},
		tick style={draw=none},
		grid=both,
		legend pos=north west,
		legend cell align=left]
		\addplot[color=dlrred] coordinates {	
			(1,0.002697)(2,0.003211)(3,0.004318)(4,0.005421)(5,0.007363)(6,0.009449)(7,0.010308)(8,0.010914)(9,0.013513)(10,0.015317)(11,0.017021)(12,0.018081)(13,0.021017)(14,0.023081)(15,0.025729)(16,0.025065)(17,0.030792)(18,0.032447)(19,0.03567)(20,0.035713)(21,0.041163)(22,0.044516)(23,0.048475)(24,0.04607)(25,0.052297)(26,0.05559)(27,0.060605)(28,0.05978)(29,0.06778)(30,0.071435)(31,0.077286)(32,0.07246)(33,0.081535)(34,0.086169)(35,0.093173)(36,0.090139)(37,0.100682)(38,0.105652)(39,0.113345)(40,0.106209)(41,0.117533)(42,0.124057)(43,0.132375)(44,0.132452)(45,0.145948)(46,0.151985)(47,0.162081)(48,0.151062)(49,0.169066)(50,0.174745)
		};
		\addlegendentry{Projected}
		\addplot[color=dlrblue] coordinates {
			(1,0.008974)(2,0.012762)(3,0.023746)(4,0.026746)(5,0.042664)(6,0.051787)(7,0.071725)(8,0.07904)(9,0.115697)(10,0.126748)(11,0.168482)(12,0.173088)(13,0.237156)(14,0.249874)(15,0.321198)(16,0.318156)(17,0.426125)(18,0.431908)(19,0.560967)(20,0.537109)(21,0.703481)(22,0.696569)(23,0.86808)(24,0.822342)(25,1.07213)(26,1.04732)(27,1.2903)(28,1.21077)(29,1.56301)(30,1.49443)(31,1.85712)(32,1.70301)(33,2.14884)(34,2.06503)(35,2.4971)(36,2.31634)(37,2.89766)(38,2.79998)(39,3.32829)(40,3.10085)(41,3.84116)(42,3.67392)(43,4.33493)(44,4.02401)(45,4.94172)(46,5.25222)(47,6.05024)(48,5.71664)(49,6.80541)(50,6.56847)
		};
		\addlegendentry{Constrained}
		\end{axis}
\end{tikzpicture}
